Isobaric heat capacity, isothermal compressibility and fluctuational properties of 1-bromoalkanes

We present results of the experimental measurements of the isobaric heat capacity for 1-bromohexane, 1-bromoheptane, 1-bromooctane, 1-bromononane, 1-bromodecane, 1-bromoundecane, 1-bromododecane and 1-bromo-tetradecane at normal pressure and the speed of sound and the density for 1-bromotetradecane within the temperature range 298.15--423.15~K. These data on the isobaric heat capacity and the literature-based reference data for the density and the speed of sound were used to calculate the isothermal compressibility and the inverse reduced fluctuations. Based on the comparison of the results for pure n-alkanes and $\alpha,\omega$-dibromoalkanes, we discuss the influence of bromine atom on the volume fluctuations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

